Variational Model Merging for Pareto Front Estimation in Multitask Finetuning

Pareto fronts are useful to find good task-mixing strategies for multitask finetuning, but they are also costly to compute. To reduce costs, recent works have used existing model merging methods to help train cheap surrogate models to estimate the Pareto fronts. However, no work has yet considered designing new model-merging methods to directly, and provably, improve the quality of Pareto fronts. Here, we fill this gap by proposing a new Bayesian approach called Variational Model Merging. In this approach, existing model-merging methods are obtained as special cases of "posterior-merging" when Gaussian posteriors are used and new model-merging strategies can be derived by using non-Gaussian posteriors. Our main theoretical result is to show that more flexible posteriors necessarily yield better estimates of Pareto fronts. For instance, a Pareto front estimate obtained by merging full-Gaussian posteriors is expected to be better than that obtained by using isotropic Gaussian posteriors. We validate the theory through extensive empirical results on vision and language transformers where better Gaussian families consistently yields better or comparable Pareto fronts. Our work is a rare instance where Bayesian ideas are used to improve Pareto analysis.

==> figs/GEMMA/pareto_1d_de_sg.tex <==

        \centering
        \resizebox{\textwidth}{!}
        {
        \begin{tikzpicture}
        \begin{axis}[
            height=5cm,
            width=8cm,
            axis x line*=bottom,
            axis y line*=left,
            axis line style={color=gray},
            xmin=0.1, xmax=0.9,
            ymin=23, ymax=25,
            ylabel={\color{gray}Accuracy},
            ylabel near ticks,
            xlabel={\color{gray}$\alpha_1$},
            xlabel near ticks,
            xtick={0.0, 0.2, ..., 1.1},
            xticklabels={\textcolor{gray}{0.0},\textcolor{gray}{0.2}, \textcolor{gray}{0.4}, \textcolor{gray}{0.6}, \textcolor{gray}{0.8}, \textcolor{gray}{1.0}, \textcolor{gray}{0.6}, \textcolor{gray}{0.7}, \textcolor{gray}{0.8}, \textcolor{gray}{0.9}, \textcolor{gray}{1.0}},
            ytick={15,20,...,100},
            yticklabels={\textcolor{gray}{15},\textcolor{gray}{20}, \textcolor{gray}{25}, \textcolor{gray}{30}},
            legend style={at={(0,1)},anchor=north west},
            xtick style={draw=none},
            ytick style={draw=none},
            legend cell align={left},
            legend style={nodes={scale=0.8, transform shape}, style={row sep=0.1cm}, draw=gray, at={(0.01,1)}, anchor=north west},
            mark repeat={2}
                    ]
        \addplot[smooth,color=gray, mark=square*, mark options={scale=1.5, fill=white}, line width=0.5mm]
            plot coordinates {
                (0.0,23.43)
                (0.05,23.5)
                (0.1,23.59)
                (0.15,23.6)
                (0.2,23.68)
                (0.25,23.82)
                (0.3,23.87)
                (0.35,23.92)
                (0.4,23.95)
                (0.45,24.02)
                (0.5,24.07)
                (0.55,24.13)
                (0.6,24.22)
                (0.65,24.27)
                (0.7,24.31)
                (0.75,24.34)
                (0.8,24.37)
                (0.85,24.46)
                (0.9,24.53)
                (0.95,24.6)
            };
        \addplot[smooth,darkgray, mark=*, mark options={scale=1.5, fill=white, line width=0.5mm}, line width=0.5mm] plot coordinates {
            (0.0,23.33)
            (0.05,23.36)
            (0.1,23.41)
            (0.15,23.39)
            (0.2,23.43)
            (0.25,23.5)
            (0.3,23.58)
            (0.35,23.72)
            (0.4,23.83)
            (0.45,23.93)
            (0.5,23.99)
            (0.55,24.09)
            (0.6,24.2)
            (0.65,24.23)
            (0.7,24.28)
            (0.75,24.34)
            (0.8,24.42)
            (0.85,24.49)
            (0.9,24.56)
            (0.95,24.55)
        };
    
        \addplot[smooth,black, mark=diamond*, mark options={scale=2, fill=white, line width=0.5mm}, line width=0.5mm] plot coordinates {
            (0.0, 23.82)
            (0.05, 23.99)
            (0.1, 24.18)
            (0.15, 24.29)
            (0.2, 24.42)
            (0.25, 24.48)
            (0.3, 24.57)
            (0.35, 24.67)
            (0.4, 24.74)
            (0.45, 24.79)
            (0.5, 24.81)
            (0.55, 24.87)
            (0.6, 24.83)
            (0.65, 24.95)
            (0.7, 24.96)
            (0.75, 24.89)
            (0.8, 25.0)
            (0.85, 24.97)
            (0.9, 24.9)
            (0.95, 24.92)
            
            
        };
    \end{axis}
        
        \end{tikzpicture}
        }
        \caption{DE-EN}
        \label{fig:deen}
        
        


==> figs/GEMMA/pareto_1d_fr_sg.tex <==

        \centering
        \resizebox{\textwidth}{!}
        {
        \begin{tikzpicture}
        \begin{axis}[
            height=5cm,
            width=8cm,
            axis x line*=bottom,
            axis y line*=left,
            axis line style={color=gray},
            xmin=0.1, xmax=0.9,
            ymin=26.75, ymax=29,
            ylabel={\color{gray}Accuracy},
            ylabel near ticks,
            xlabel={\color{gray}$\alpha_1$},
            xlabel near ticks,
            xtick={0.0, 0.2, ..., 1.1},
            xticklabels={\textcolor{gray}{0.0},\textcolor{gray}{0.2}, \textcolor{gray}{0.4}, \textcolor{gray}{0.6}, \textcolor{gray}{0.8}, \textcolor{gray}{1.0}, \textcolor{gray}{0.6}, \textcolor{gray}{0.7}, \textcolor{gray}{0.8}, \textcolor{gray}{0.9}, \textcolor{gray}{1.0}},
            ytick={15,20,...,100},
            yticklabels={\textcolor{gray}{15},\textcolor{gray}{20}, \textcolor{gray}{25}, \textcolor{gray}{30}},
            legend style={at={(0,1)},anchor=north west},
            xtick style={draw=none},
            ytick style={draw=none},
            legend cell align={left},
            legend style={nodes={scale=0.8, transform shape}, style={row sep=0.1cm}, draw=gray, at={(0.01,1)}, anchor=north west},
            mark repeat={2}
                    ]
        \addplot[smooth,color=gray, mark=square*, mark options={scale=1.5, fill=white}, line width=0.5mm]
            plot coordinates {
                (0.0,28.49)
                (0.05,28.38)
                (0.1,28.32)
                (0.15,28.28)
                (0.2,28.19)
                (0.25,28.04)
                (0.3,27.91)
                (0.35,27.78)
                (0.4,27.69)
                (0.45,27.64)
                (0.5,27.53)
                (0.55,27.43)
                (0.6,27.32)
                (0.65,27.26)
                (0.7,27.2)
                (0.75,27.1)
                (0.8,27.09)
                (0.85,27.02)
                (0.9,26.93)
                (0.95,26.86)
            };
        \addplot[smooth,darkgray, mark=*, mark options={scale=1.5, fill=white, line width=0.5mm}, line width=0.5mm] plot coordinates {
            (0.0,28.48)
            (0.05,28.41)
            (0.1,28.31)
            (0.15,28.2)
            (0.2,28.1)
            (0.25,28.07)
            (0.3,27.98)
            (0.35,27.95)
            (0.4,27.94)
            (0.45,27.83)
            (0.5,27.75)
            (0.55,27.67)
            (0.6,27.53)
            (0.65,27.44)
            (0.7,27.4)
            (0.75,27.33)
            (0.8,27.23)
            (0.85,27.16)
            (0.9,27.06)
            (0.95,26.94)
        };
    
        \addplot[smooth,black, mark=diamond*, mark options={scale=2, fill=white, line width=0.5mm}, line width=0.5mm] plot coordinates {
            (0.0, 28.79)
            (0.05, 28.79)
            (0.1, 28.76)
            (0.15, 28.7)
            (0.2, 28.68)
            (0.25, 28.63)
            (0.3, 28.59)
            (0.35, 28.59)
            (0.4, 28.56)
            (0.45, 28.55)
            (0.5, 28.49)
            (0.55, 28.44)
            (0.6, 28.4)
            (0.65, 28.32)
            (0.7, 28.14)
            (0.75, 28.06)
            (0.8, 27.88)
            (0.85, 27.68)
            (0.9, 27.57)
            (0.95, 27.4)
        };
    \end{axis}
        
        \end{tikzpicture}
        }
        \caption{FR-EN}
        \label{fig:fren}
        
        


==> figs/GEMMA/pareto_1d_joint_sg.tex <==

        \centering
        \resizebox{\textwidth}{!}
        {
        \begin{tikzpicture}
        \begin{axis}[
            height=5cm,
            width=8cm,
            axis x line*=bottom,
            axis y line*=left,
            axis line style={color=gray},
            xmin=0.1, xmax=0.9,
            ymin=25, ymax=27,
            ylabel={\color{gray}Accuracy},
            ylabel near ticks,
            xlabel={\color{gray}$\alpha_1$},
            xlabel near ticks,
            xtick={0.0, 0.2, ..., 1.1},
            xticklabels={\textcolor{gray}{0.0},\textcolor{gray}{0.2}, \textcolor{gray}{0.4}, \textcolor{gray}{0.6}, \textcolor{gray}{0.8}, \textcolor{gray}{1.0}, \textcolor{gray}{0.6}, \textcolor{gray}{0.7}, \textcolor{gray}{0.8}, \textcolor{gray}{0.9}, \textcolor{gray}{1.0}},
            ytick={15,20,...,100},
            yticklabels={\textcolor{gray}{15},\textcolor{gray}{20}, \textcolor{gray}{25}, \textcolor{gray}{30}},
            legend style={at={(0,1)},anchor=north west},
            xtick style={draw=none},
            ytick style={draw=none},
            legend cell align={left},
            legend style={nodes={scale=0.8, transform shape}, style={row sep=0.1cm}, draw=gray, at={(0.01,1)}, anchor=north west},
            mark repeat={2}
                    ]
        \addplot[smooth,color=gray, mark=square*, mark options={scale=1.5, fill=white}, line width=0.5mm]
            plot coordinates {
                (0.0,25.96)
                (0.05,25.94)
                (0.1,25.96)
                (0.15,25.94)
                (0.2,25.94)
                (0.25,25.93)
                (0.3,25.89)
                (0.35,25.85)
                (0.4,25.82)
                (0.45,25.83)
                (0.5,25.8)
                (0.55,25.78)
                (0.6,25.77)
                (0.65,25.76)
                (0.7,25.76)
                (0.75,25.72)
                (0.8,25.73)
                (0.85,25.74)
                (0.9,25.73)
                (0.95,25.73)
            };
        \addplot[smooth,darkgray, mark=*, mark options={scale=1.5, fill=white, line width=0.5mm}, line width=0.5mm] plot coordinates {
            (0.0,25.9)
            (0.05,25.88)
            (0.1,25.86)
            (0.15,25.8)
            (0.2,25.76)
            (0.25,25.78)
            (0.3,25.78)
            (0.35,25.84)
            (0.4,25.88)
            (0.45,25.88)
            (0.5,25.87)
            (0.55,25.88)
            (0.6,25.86)
            (0.65,25.84)
            (0.7,25.84)
            (0.75,25.84)
            (0.8,25.83)
            (0.85,25.82)
            (0.9,25.81)
            (0.95,25.74)
        };
    
        \addplot[smooth,black, mark=diamond*, mark options={scale=2, fill=white, line width=0.5mm}, line width=0.5mm] plot coordinates {
            (0.0, 26.3)
            (0.05, 26.39)
            (0.1, 26.47)
            (0.15, 26.49)
            (0.2, 26.55)
            (0.25, 26.56)
            (0.3, 26.58)
            (0.35, 26.63)
            (0.4, 26.65)
            (0.45, 26.67)
            (0.5, 26.65)
            (0.55, 26.66)
            (0.6, 26.62)
            (0.65, 26.64)
            (0.7, 26.55)
            (0.75, 26.48)
            (0.8, 26.44)
            (0.85, 26.32)
            (0.9, 26.24)
            (0.95, 26.16)
        };
    \end{axis}
    \node[anchor=east] at (2.2, 1.05) {\footnotesize \color{darkgray} IVON Hessian};
    \node[anchor=east] at (2.7, 1.85) {\footnotesize \color{gray} Squared Gradients};
    \node[anchor=east] at (2.2, 3.025) {\footnotesize \color{black} Exact Solution};
    
        
        \end{tikzpicture}
        }
        \caption{DE-EN \& FR-EN}
        \label{fig:deenfren}
        
        

